The importance of corner sharpness in the BARC test case: a numerical study

The BARC flow is studied via Direct Numerical Simulation at a relatively low turbulent Reynolds number, with focus on the geometrical representation of the leading-edge (LE) corners. The study contributes to further our understanding of the discrepancies between existing numerical and experimental BARC data. In a first part, rounded LE corners with small curvature radii are considered. Results show that a small amount of rounding does not lead to abrupt changes of the mean fields, but that the effects increase with the curvature radius. The shear layer separates from the rounded LE at a lower angle, which reduces the size of the main recirculating region over the cylinder side. In contrast, the longitudinal size of the recirculating region behind the trailing edge (TE) increases, as the TE shear layer is accelerated. The effect of the curvature radii on the turbulent kinetic energy and on its production, dissipation and transport are addressed. The present results should be contrasted with the recent work of Rocchio et al, JWEIA 2020, who found via implicit Large-Eddy Simulations at larger Reynolds numbers than even a small curvature radius leads to significant changes of the mean flow. In a second part, the LE corners are fully sharp and the exact analytical solution of the Stokes problem in the neighborhood of the corner is used to locally restore the solution accuracy degraded by the singularity. Changes in the mean flow reveal that the analytical correction leads to streamlines that better follow the corners. The flow separates from the LE with a lower angle, resulting in a slightly smaller recirculating region. The corner-correction approach is valuable in general, and is expected to help developing high-quality numerical simulations at the high Reynolds numbers typical of the experiments with reasonable meshing requirements.

==> sketch.tex <==
\begin{tikzpicture}[scale=5]	

\coordinate (O) at (0,0);
\coordinate (Ox) at (1,0);
\coordinate (Oy) at (0,-0.25);
\coordinate (P) at (-0.25,0.25);

\draw[very thick,black] (O)--(Ox);
\draw[very thick,black] (O)--(Oy);
\filldraw (-0.25,0.25) circle (0.2pt);
\node at (-0.3,0.25) {$P$};
\draw[->] (O)--(P);
\draw[->] (0.2,0) arc (0:135:0.2);
\node at (0.075,0.15) {$\theta$};
\node at (-0.125,0.08) {$r$};

\coordinate (Oo) at (-0.5,-0.25);
\coordinate (Oox) at (-0.3,-0.25);
\coordinate (Ooy) at (-0.5,-0.05);

\draw[->] (Oo)--(Oox);
\draw[->] (Oo)--(Ooy);

\node at (-0.3,-0.20) {$x$};
\node at (-0.55,-0.05) {$y$};

\end{tikzpicture}

